Median Filtering is Equivalent to Sorting

This work shows that the following problems are equivalent, both in theory and in practice: - median filtering: given an $n$-element vector, compute the sliding window median with window size $k$, - piecewise sorting: given an $n$-element vector, divide it in $n/k$ blocks of length $k$ and sort each block. By prior work, median filtering is known to be at least as hard as piecewise sorting: with a single median filter operation we can sort $\Theta(n/k)$ blocks of length $\Theta(k)$. The present work shows that median filtering is also as easy as piecewise sorting: we can do median filtering with one piecewise sorting operation and linear-time postprocessing. In particular, median filtering can directly benefit from the vast literature on sorting algorithms---for example, adaptive sorting algorithms imply adaptive median filtering algorithms. The reduction is very efficient in practice---for random inputs the performance of the new sorting-based algorithm is on a par with the fastest heap-based algorithms, and for benign data distributions it typically outperforms prior algorithms. The key technical idea is that we can represent the sliding window with a pair of sorted doubly-linked lists: we delete items from one list and add items to the other list. Deletions are easy; additions can be done efficiently if we reverse the time twice: First we construct the full list and delete the items in the reverse order. Then we undo each deletion with Knuth's dancing links technique.

==> block-if.tex <==
\algorithm{leftmargin=33mm,itemsep=6pt}{
\item[construct($\alpha, \pi$):]
    Return $B = (\alpha,\pi,L,s)$, where: \block{
    $L = \bigl(\alpha[\pi[0]], \alpha[\pi[1]], \dotsc, \alpha[\pi[k-1]]\bigr)$
    
    $s = h$
    }

\item[delete($B,i$):]
    Remove $\alpha[i]$ from $L$

    $s \gets \max \, \{0, s-1\}$

\item[undelete($B,i$):]
    Put $\alpha[i]$ back to $L$

\item[unwind($B$):]
    $\Delete(B,k-1), \Delete(B,k-2), \dotsc, \Delete(B,0)$

\item[advance($B$):]
    $s \gets s + 1$

\item[small($B$):]
    Return $s$

\item[peek($B$):]
    Return the first large element, or $+\infty$ if all elements are small
}


==> block-impl.tex <==
\algorithm{leftmargin=33mm,itemsep=9pt}{
\item[construct($\alpha, \pi$):]
    $p \gets k$

    For each $i = 0, 1, \dotsc, k-1$: \block{
        $q \gets \pi[i]$
        
        $\next[p] \gets q$
        
        $\prev[q] \gets p$

        $p \gets q$
    }
    
    $\next[p] \gets k$

    $\prev[k] \gets p$

    $s \gets h$

    $m \gets \pi[h]$

\item[delete($B,i$):]
    $\next[\prev[i]] \gets \next[i]$

    $\prev[\next[i]] \gets \prev[i]$

    If $\alpha[i]$ was small: \block{
        $s \gets s - 1$
    }
    
    If $\alpha[i]$ was large and $m = i$: \block{
        $m \gets \next[m]$
    }
    
    If $\alpha[i]$ was large and $s > 0$: \block{
        $m \gets \prev[m]$

        $s \gets s - 1$
    }

\item[undelete($B,i$):]
    $\next[\prev[i]] \gets i$

    $\prev[\next[i]] \gets i$

    If $\alpha[i]$ is small: \block{
        set $m \gets \prev[m]$
    }

\item[unwind($B$):]
    For each $i = k-1, k-2, \dotsc, 0$: \block{
        $\next[\prev[i]] \gets i$

        $\prev[\next[i]] \gets i$
    }

    $m \gets k$, $s \gets 0$

\item[advance($B$):]
    $m \gets \next[m]$

    $s \gets s + 1$

\item[small($B$):]
    Return $s$

\item[peek($B$):]
    Return $\alpha[m]$
}


==> postprocess.tex <==
\algorithm{leftmargin=39mm}{
\item[postprocess($X,P$):]
    $B \gets \Construct(X_0, P_0)$
    
    Print $\Peek(B)$\codelabel{\stepa}
    
    For each $j = 1, 2, \dotsc, b-1$: \block{
        $A \gets B$
        
        $B \gets \Construct(X_j, P_j)$
        
        $\Unwind(B)$
        
        For each $i = 0, 1, \dotsc, k-1$:\block{
            $\Delete(A, i)$\codelabel{\stepb}
            
            $\Undelete(B,i)$
            
            If $\Small(A) + \Small(B) < h$:
            \block{
                If $\Peek(A) \le \Peek(B)$: \block{
                    $\Advance(A)$
                }
                
                Otherwise: \block{
                    $\Advance(B)$
                }
            }
            
            Print $\min \{ \Peek(A), \Peek(B) \}$\codelabel{\stepc}
        }
    }
}

